Weak randomness in graphons and theons

Call a hereditary family $\mathcal{F}$ of graphs strongly persistent if there exists a graphon $W$ such that in all subgraphons $W'$ of $W$, $\mathcal{F}$ is precisely the class of finite graphs that have positive density in $W'$. Our first result is a complete characterization of the hereditary families of graphs that are strongly persistent as precisely those that are closed under substitutions. We call graphons with the self-similarity property above weakly random. A hereditary family $\mathcal{F}$ is said to have the weakly random Erd\H{o}s--Hajnal property (WR) if every graphon that is a limit of graphs in $\mathcal{F}$ has a weakly random subgraphon. Among families of graphs that are closed under substitutions, we completely characterize the families that belong to WR as those with "few" prime graphs. We also extend some of the results above to structures in finite relational languages by using the theory of theons.

==> agreementsgraphon.tex <==
\begingroup
\def\order{3}
\def\side{5}
\def\axis{5.5}

\begin{center}
  \begin{tikzpicture}
    \draw (0,0) -- (\side,0) -- (\side,\side) -- (0,\side) -- cycle;
    \draw[->] (0,0) -- (\axis,0);
    \draw[->] (0,0) -- (0,\axis);

    \node[below right] at (\axis,0) {$x$};
    \node[above left] at (0,\axis) {$y$};
    
    \pgfmathsetmacro{\smallside}{2^(-2*\order) * \side}
    \def\strings{v//0/0,}
    \foreach \i in {1,...,\order}{
      \let\oldstrings\strings
      \def\strings{}
      \foreach \v/\s/\done/\dtwo in \oldstrings {
        \ifx\v\empty\relax
        \else
        \pgfmathsetmacro{\newdone}{\done + 2^(-2*\i+1) * \side}
        \pgfmathsetmacro{\newdtwo}{\dtwo + 2^(-2*\i) * \side}
        \edef\newstrings{\strings v/\s0/\done/\dtwo,v/\s1/\newdone/\newdtwo,}
        \global\let\strings\newstrings
        \fi
      }
    }

    \foreach \v/\s/\done/\dtwo in \strings {
      \ifx\v\empty\relax
      \else
      \foreach \V/\S/\Done/\Dtwo in \strings {
        \ifx\V\empty\relax
        \else
        \compareStringsDo{\s}{\S}{% First order yielded <
          \foreach \w/\t/\eone/\etwo in \strings {
            \ifx\w\empty\relax
            \else
            \foreach \W/\T/\Eone/\Etwo in \strings {
              \ifx\W\empty\relax
              \else
              \compareStringsDo{\t}{\T}{% Second order yielded <
                \fill ($(\done,\Done) + (\etwo,\Etwo)$) -- ++ (\smallside,0) -- ++ (0,\smallside)
                -- ++ (-\smallside,0) -- cycle;
              }{% Second order yielded =
              }{% Second order yielded >
              }
              \fi
            }
            \fi
          }
        }{% First order yielded =
        }{% First order yielded >
          \foreach \w/\t/\eone/\etwo in \strings {
            \ifx\w\empty\relax
            \else
            \foreach \W/\T/\Eone/\Etwo in \strings {
              \ifx\W\empty\relax
              \else
              \compareStringsDo{\t}{\T}{% Second order yielded <
              }{% Second order yielded =
              }{% Second order yielded >
                \fill ($(\done,\Done) + (\etwo,\Etwo)$) -- ++ (\smallside,0) -- ++ (0,\smallside)
                -- ++ (-\smallside,0) -- cycle;
              }
              \fi
            }
            \fi
          }
        }
        \fi
      }
      \fi
    }
  \end{tikzpicture}

  \caption{Approximation of a graphon $W'$ over $[0,1]$ representing the same limit as the graphon
    $W$ of agreements of the quasirandom permuton of
    Proposition~\ref{prop:agreementsofQRpermuton}. The graphon $W'$ is indirectly defined by
    $W'(F(x),F(y)) = W(x,y)$ for the standard measure-isomorphism $F$ from $[0,1]$ to $[0,1]^2$ that
    maps the point $(x,y)\in[0,1]^2$ to $\sum_{i\in\NN_+} 4^{-i}\cdot(2\cdot x_i + y_i)$, where the
    binary expansions of $x$ and $y$ are $0.x_1x_2\cdots$ and $0.y_1y_2\cdots$, respectively. The
    graphon $W'$ has a fractal structure, whose first $\order$ steps are represented in the
    picture.}
  \label{fig:agreementsgraphon}
\end{center}
\endgroup

%% Local Variables:
%% mode: latex
%% End:


==> cliquedpath.tex <==
\begingroup
\def\basehorzdist{1}
\def\vertdist{1.2}
\def\controlbase{0.5}
\def\ptsize{2pt}
\def\subfigwidth{\linewidth}
%
\newcommand{\draw}[1]{%
  \begin{subfigure}{\subfigwidth}
    \begin{center}
      \begin{tikzpicture}
        \foreach \i in {1,...,#1}{
          \pgfmathsetmacro{\x}{\i * \basehorzdist}
          \coordinate (P\i) at (\x,0);
          \coordinate (Q\i) at (\x,-\vertdist);
        }

        \foreach \i in {2,4,...,#1}{
          \pgfmathtruncatemacro{\pi}{\i-1}
          \fill (Q\i) circle (\ptsize);
          \fill (P\pi) circle (\ptsize);

          \node[left] at (Q\i) {$\i$};
          \node[above] at (P\pi) {$\pi$};

          \pgfmathtruncatemacro{\ipone}{\i+1}
          \draw (P\pi) -- (Q\i) -- (P\ipone);
        }

        \fill (P#1) circle (\ptsize);
        \fill (P4) circle (\ptsize);
        \pgfmathtruncatemacro{\nmthree}{#1-3}
        \fill (P\nmthree) circle (\ptsize);

        \node[above] at (P#1) {$#1$};
        \node[above] at (P4) {$a$};
        \node[above] at (P\nmthree) {$b$};

        \pgfmathtruncatemacro{\nmone}{#1-1}
        \draw (P#1) -- (Q\nmone);
        \draw (P4) -- (Q4);
        \draw (P\nmthree) -- (Q\nmthree);

        \pgfmathtruncatemacro{\nmoneovertwo}{(#1-1)/2}
        \foreach \i in {2,...,\nmoneovertwo}{
          \pgfmathtruncatemacro{\twoi}{2*\i}
          \foreach \j in {1,...,\i}{
            \pgfmathtruncatemacro{\twoj}{2*\j}
            \pgfmathsetmacro{\c}{\controlbase * (\i - \j)}
            \draw (Q\twoi) .. controls ($(Q\twoi) + (0,-\c)$) and ($(Q\twoj) + (0,-\c)$) .. (Q\twoj);
          }
        }
      \end{tikzpicture}
      \caption*{$G_{#1}'$.}
    \end{center}
  \end{subfigure}
}
%
\begin{center}
  \draw{9}
  \vskip 0.5cm
  \draw{11}
  \vskip 0.5cm
  \draw{13}
  \caption{Prime graphs $G_n'$ of Example~\ref{ex:cliquedpath} that form a family that is
    not almost finite.}
  \label{fig:cliquedpath}
\end{center}

\endgroup

%% Local Variables:
%% mode: latex
%% End:


==> gluedpathswithfourcycles.tex <==
\begingroup
\def\basedist{1}
\def\baseheight{1.5}
\def\ptsize{2pt}
\def\controlbase{0.75}
\def\n{9}
\def\subfigwidth{\linewidth}
%
\newcommand{\basedraw}[2]{%
  \foreach \i in {1,...,#1}{
    \pgfmathsetmacro{\x}{\i * \basedist}
    \coordinate (P#1-\i) at (\x,#2);
    \fill (P#1-\i) circle (\ptsize);
  }
  
  \foreach \i[%
    remember=\i as \pi (initially 1)%
  ] in {2,...,#1}{
    \draw (P#1-\pi) -- (P#1-\i);
  }

  \coordinate (P#1-A) at ($(P#1-2) + (0,-\basedist)$);
  \coordinate (P#1-B) at ($(P#1-3) + (0,-\basedist)$);
  \fill (P#1-A) circle (\ptsize);
  \fill (P#1-B) circle (\ptsize);

  \draw (P#1-2) -- (P#1-A) -- (P#1-B) -- (P#1-3);
  
  \pgfmathtruncatemacro{\antipen}{#1-2}
  \pgfmathtruncatemacro{\pen}{#1-1}
  \coordinate (P#1-C) at ($(P#1-\antipen) + (0,-\basedist)$);
  \coordinate (P#1-D) at ($(P#1-\pen) + (0,-\basedist)$);
  \fill (P#1-C) circle (\ptsize);
  \fill (P#1-D) circle (\ptsize);

  \draw (P#1-\antipen) -- (P#1-C) -- (P#1-D) -- (P#1-\pen);
}
%
\begin{center}
  \begin{tikzpicture}
    \foreach \j in {6,...,\n}{
      \pgfmathsetmacro{\h}{(5-\j) * \baseheight}
      \basedraw{\j}{\h}
    }

    \pgfmathtruncatemacro{\nmo}{\n-1}
    \foreach \i in {6,...,\nmo}{
      \pgfmathtruncatemacro{\ipo}{\i+1}
      \foreach \j in {\ipo,...,\n}{
        \pgfmathsetmacro{\c}{\controlbase * (\j - \i - 1)}
        \draw (P\i-1) .. controls ($(P\i-1) + (-\c,0)$) and ($(P\j-1) + (-\c,0)$) .. (P\j-1);
      }
    }
  \end{tikzpicture}
  \caption{Prime graph $H_\n$ of Remark~\ref{rmk:primallyalmostfinite}. Even though the family
    $\{K_0\}\cup\{H_n \mid n\geq 6\}$ is almost finite, the family $S(\{K_0\}\cup\{H_n\mid n\geq
    6\})$ is not primally almost finite.}
  \label{fig:gluedpathswithfourcycles}
\end{center}

\endgroup

%% Local Variables:
%% mode: latex
%% End:


==> graphsubst.tex <==
\begingroup
\def\scale{1}
\def\firstbaseangle{0}
\def\secondbaseangle{45}
\def\baseradius{1cm}
\def\labelradius{1.5cm}

\let\bigbaseangle\firstbaseangle
\def\bigradius{1.75cm}
\def\biglabelradius{2.25cm}
\let\smallbaseangle\secondbaseangle
\def\smallradius{0.5cm}
\def\smalllabelradius{1.2cm}

\def\ptsize{3pt}
\def\smallptsize{2pt}
\def\captionheight{-3cm}
\def\secondcaptionheight{-3cm}

\def\drawgraph#1#2#3#4#5{% Draws a graph
  %#1: number of vertices
  %#2: list of edges
  %#3: vertex label format (vertex number is stored in \i)
  %#4: figure caption
  %#5: base angle
  \begin{tikzpicture}[scale=\scale]
    \pgfmathtruncatemacro{\nmo}{#1-1}
    \foreach \i in {0,...,\nmo}{
      \pgfmathsetmacro{\angle}{#5 + \i * 360 / #1}
      \coordinate (P\i) at (\angle:\baseradius);
      \coordinate (L\i) at (\angle:\labelradius);

      \filldraw (P\i) circle (\ptsize);
      \node at (L\i) {#3};
    }

    \foreach \i/\j in #2{
      \draw (P\i) -- (P\j);
    }

    \node at (0,\captionheight) {#4};
  \end{tikzpicture}
}

\def\drawsubstitutedgraph#1#2#3#4#5#6#7#8{% Draws the graph obtained by substituting a vertex v of G with
                                          % another graph F
  %#1: number of vertices of graph G
  %#2: list of edges of G
  %#3: vertex label format for G (vertex number is stored in \i)
  %#4: vertex v to be substituted
  %#5: number of vertices of graph F
  %#6: list of edges of F
  %#7: vertex label format for F (vertex number is stored in \i)
  %#8: figure caption
  \begin{tikzpicture}[scale=\scale]
    \pgfmathtruncatemacro{\nmo}{#1-1}
    \foreach \i in {0,...,\nmo}{
      \pgfmathsetmacro{\angle}{\bigbaseangle + \i * 360 / #1}
      \coordinate (GP\i) at (\angle:\bigradius);
      \coordinate (GL\i) at (\angle:\biglabelradius);
    }

    \foreach \i in {1,...,\nmo}{
      \filldraw (GP\i) circle (\ptsize);
      \node at (GL\i) {#3};
    }

    \pgfmathtruncatemacro{\mmo}{#5-1}
    \foreach \i in {0,...,\mmo}{
      \pgfmathsetmacro{\angle}{\smallbaseangle + \i * 360 / #5}
      \coordinate (FP\i) at ($(GP#4) + (\angle:\smallradius)$);
      \coordinate (FL\i) at ($(GP#4) + (\angle:\smalllabelradius)$);

      \filldraw (FP\i) circle (\smallptsize);
      \node at (FL\i) {#7};
    }

    \foreach \i/\j in #6{
      \draw (FP\i) -- (FP\j);
    }

    \foreach \i/\j in #2{
      \ifnum\i=#4
        \foreach \k in {0,...,\mmo}{
          \draw (FP\k) -- (GP\j);
        }
      \else
        \ifnum\j=#4
          \foreach \k in {0,...,\mmo}{
            \draw (GP\i) -- (FP\k);
          }
        \else
          \draw (GP\i) -- (GP\j);
        \fi
      \fi
    }

    \node at (0,\secondcaptionheight) {#8};
  \end{tikzpicture}
}

\def\Gn{5}
\def\Gedges{0/2,0/3,1/2,1/3,2/4}
\def\Glabel{$v_{\i}$}

\def\Fn{4}
\def\Fedges{0/2,1/2,1/3,2/3}
\def\Flabel{$w_{\i}$}

\def\substvert{0}

\begin{center}
\drawgraph{\Gn}{\Gedges}{{\small\Glabel}}{$F_1$}{\firstbaseangle}
\qquad
\drawgraph{\Fn}{\Fedges}{{\small\Flabel}}{$F_2$}{\secondbaseangle}
\qquad
\drawsubstitutedgraph{\Gn}{\Gedges}{{\small\Glabel}}{\substvert}{\Fn}{\Fedges}%
                     {{\footnotesize\Flabel}}{$F_1^{v_{\substvert}\to F_2}$}
\end{center}
\endgroup

%% Local Variables:
%% mode: latex
%% End:


==> pathwithfourcycles.tex <==
\begingroup
\def\basedist{1}
\def\ptsize{2pt}
\def\subfigwidth{\linewidth}
%
\newcommand{\draw}[1]{%
  \begin{subfigure}{\subfigwidth}
    \begin{center}
      \begin{tikzpicture}
        \foreach \i in {1,...,#1}{
          \pgfmathsetmacro{\x}{\i * \basedist}
          \coordinate (P\i) at (\x,0);
          \fill (P\i) circle (\ptsize);
          \node[above] at (P\i) {$\i$};
        }
        
        \foreach \i[%
          remember=\i as \pi (initially 1)%
        ] in {2,...,#1}{
          \draw (P\pi) -- (P\i);
        }

        \coordinate (A) at ($(P2) + (0,-\basedist)$);
        \coordinate (B) at ($(P3) + (0,-\basedist)$);
        \fill (A) circle (\ptsize);
        \fill (B) circle (\ptsize);
        \node[left] at (A) {$a$};
        \node[right] at (B) {$b$};

        \draw (P2) -- (A) -- (B) -- (P3);
        
        \pgfmathtruncatemacro{\nmone}{#1-1}
        \pgfmathtruncatemacro{\nmtwo}{#1-2}
        \coordinate (C) at ($(P\nmtwo) + (0,-\basedist)$);
        \coordinate (D) at ($(P\nmone) + (0,-\basedist)$);
        \fill (C) circle (\ptsize);
        \fill (D) circle (\ptsize);
        \node[left] at (C) {$c$};
        \node[right] at (D) {$d$};

        \draw (P\nmtwo) -- (C) -- (D) -- (P\nmone);
      \end{tikzpicture}
      \caption*{$G_{#1}$}
    \end{center}
  \end{subfigure}
}
%
\begin{center}
  \draw{6}
  \vskip 0.5cm
  \draw{7}
  \vskip 0.5cm
  \draw{8}
  \caption{Prime graphs $G_n$ of Example~\ref{ex:substitutiongeneration} that form a family that is
    not almost finite.}
  \label{fig:pathwithfourcycles}
\end{center}

\endgroup

%% Local Variables:
%% mode: latex
%% End:


==> primegraphofagreements.tex <==
\begingroup
\def\n{14}
\def\basedist{0.75}
\def\ptsize{2pt}
\def\ticsize{0.2}

\begin{center}
  \begin{tikzpicture}
    \pgfmathtruncatemacro{\nmfour}{\n-4}
    \foreach \v in {4,6,...,\nmfour}{
      \pgfmathtruncatemacro{\i}{\v+3}
      \pgfmathtruncatemacro{\j}{\n-\i+7}

      \pgfmathsetmacro{\x}{\i * \basedist}
      \pgfmathsetmacro{\y}{\j * \basedist}
      \coordinate (P\v) at (\x,\y);

      \node[above right] at (P\v) {$\v$};
      \fill (P\v) circle (\ptsize);
    }

    \pgfmathtruncatemacro{\nmthree}{\n-3}
    \foreach \v in {5,7,...,\nmthree}{
      \pgfmathtruncatemacro{\i}{\v+1}
      \pgfmathtruncatemacro{\j}{\n-\i+3}

      \pgfmathsetmacro{\x}{\i * \basedist}
      \pgfmathsetmacro{\y}{\j * \basedist}
      \coordinate (P\v) at (\x,\y);

      \node[below left] at (P\v) {$\v$};
      \fill (P\v) circle (\ptsize);
    }

    \pgfmathtruncatemacro{\nmtwo}{\n-2}
    \pgfmathtruncatemacro{\nmone}{\n-1}
    \pgfmathtruncatemacro{\npone}{\n+1}
    \pgfmathtruncatemacro{\nptwo}{\n+2}
    \pgfmathtruncatemacro{\npthree}{\n+3}
    \pgfmathtruncatemacro{\npfour}{\n+4}

    \foreach \v/\i/\j/\pos in {%
      1/1/\npthree/below left,
      2/4/\npfour/above right,
      3/3/\nmone/below left,
      \nmtwo/\nptwo/6/above right,
      \nmone/\npone/1/below left,
      \n/\npfour/2/above right,
      a/2/\npone/below left,
      b/5/\nptwo/above right,
      c/\n/3/below left,
      d/\npthree/4/above right%
    }{%
      \pgfmathsetmacro{\x}{\i * \basedist}
      \pgfmathsetmacro{\y}{\j * \basedist}
      \coordinate (P\v) at (\x,\y);

      \node[\pos] at (P\v) {$\v$};
      \fill (P\v) circle (\ptsize);
    }

    \foreach \i [remember=\i as \pi (initially 1)] in {2,...,\n}{%
      \draw (P\pi) -- (P\i);
    }

    \draw (P2) -- (Pa) -- (Pb) -- (P3);
    \draw (P\nmtwo) -- (Pc) -- (Pd) -- (P\nmone);

    \pgfmathsetmacro{\x}{(\n+4.5) * \basedist}
    \draw[->] (0,0) -- (\x,0);
    \node[below right] at (\x,0) {$i$};
    \draw[->] (0,0) -- (0,\x);
    \node[above left] at (0,\x) {$\pi_{\n}(i)$};

    \foreach \i in {1,...,\npfour}{
      \pgfmathsetmacro{\x}{\i * \basedist}
      \draw (\x,0) -- (\x,\ticsize);
      \draw (0,\x) -- (\ticsize,\x);
    }
  \end{tikzpicture}
  
  \caption{Graph of permutation $\pi_{\n}$ of proof of
    Proposition~\ref{prop:agreementsofpermutationtheory} represented as points (i.e., the set
    $\{(i,\pi_{\n}(i)) \mid i\in[\n]\}$). The edges of the corresponding graph of agreements
    $G_{\n}$ are represented as lines and the labels indicate the vertices of $G_{\n}$.}
  \label{fig:primegraphofagreements}
\end{center}
\endgroup
  
%% Local Variables:
%% mode: latex
%% End:


==> recC4.tex <==
\begingroup
\def\order{3}
\def\side{5}
\def\axis{5.5}

\begin{center}
  \begin{tikzpicture}
    \draw (0,0) -- (\side,0) -- (\side,\side) -- (0,\side) -- cycle;
    \draw[->] (0,0) -- (\axis,0);
    \draw[->] (0,0) -- (0,\axis);

    \node[below right] at (\axis,0) {$x$};
    \node[above left] at (0,\axis) {$y$};

    \foreach \i in {1,...,\order}{
      \pgfmathsetmacro{\step}{4^(-\i+1) * \side}
      \pgfmathsetmacro{\baseside}{4^(-\i) * \side}
      \pgfmathtruncatemacro{\rep}{4^(\i-1)}
      \foreach \j in {1,...,\rep}{
        \pgfmathsetmacro{\p}{(\j-1) * \step}
        \pgfmathsetmacro{\ppone}{\p + \baseside}
        \pgfmathsetmacro{\pptwo}{\ppone + \baseside}
        \pgfmathsetmacro{\ppthree}{\pptwo + \baseside}
        \foreach \x/\y in {\p/\ppone,\ppone/\pptwo,\pptwo/\ppthree,\ppthree/\p}{
          \fill (\x,\y) -- ++(\baseside,0) -- ++(0,\baseside) -- ++(-\baseside,0) -- cycle;
          \fill (\y,\x) -- ++(\baseside,0) -- ++(0,\baseside) -- ++(-\baseside,0) -- cycle;
        }
      }
    }
  \end{tikzpicture}

  \caption{Approximation of a graphon $W^{C_4}$ over $[0,1]$ representing the limit $\phi_{C_4}$ of
    recursive blow-ups of $C_4$ of Example~\ref{ex:recC4}. The graphon $W^{C_4}$ has a fractal
    structure, whose first $\order$ steps are represented in the picture.}
  \label{fig:recC4}
\end{center}
\endgroup

%% Local Variables:
%% mode: latex
%% End:


==> recCsquares.tex <==
\begingroup
\def\order{3}
\def\side{15}
\def\axis{15.5}

\begin{center}
  \begin{tikzpicture}
    \draw (0,0) -- (\side,0) -- (\side,\side) -- (0,\side) -- cycle;
    \draw[->] (0,0) -- (\axis,0);
    \draw[->] (0,0) -- (0,\axis);

    \node[below right] at (\axis,0) {$x$};
    \node[above left] at (0,\axis) {$y$};

    \foreach \i [%
      remember=\rep as \prevrep (initially 1),
      evaluate=\i as \rep using \prevrep * (((\i-1) * (\i-1)) + 5)
      ] in {1,...,\order}{
      \pgfmathsetmacro{\step}{1/\prevrep}
      \pgfmathsetmacro{\baseside}{\side/\rep}
      \pgfmathtruncatemacro{\clength}{(\i-1) * (\i-1) + 5}
      \pgfmathtruncatemacro{\clengthmo}{\clength-1}

      \foreach \j [%
        evaluate=\j as \p using (\j-1) * \step * \side
        ] in {1,...,\prevrep}{
        \foreach \k [%
          remember=\cp as \pp (initially \p),
          evaluate=\k as \cp using \pp + \baseside
          ] in {1,...,\clengthmo}{
          \fill (\pp,\cp) -- ++(\baseside,0) -- ++(0,\baseside) -- ++(-\baseside,0) -- cycle;
          \fill (\cp,\pp) -- ++(\baseside,0) -- ++(0,\baseside) -- ++(-\baseside,0) -- cycle;
        }
        \pgfmathsetmacro{\lastp}{\p + \clengthmo * \baseside}
        \fill (\lastp,\p) -- ++(\baseside,0) -- ++(0,\baseside) -- ++(-\baseside,0) -- cycle;
        \fill (\p,\lastp) -- ++(\baseside,0) -- ++(0,\baseside) -- ++(-\baseside,0) -- cycle;
      }
    }
  \end{tikzpicture}

  \caption{Approximation of a graphon $W$ over $[0,1]$ representing the limit $\phi_R$ of recursive
    blow-ups corresponding to the sequence $R\df(C_{n^2+5})_{n\in\NN}$ of
    Remark~\ref{rmk:recCsquares}. The graphon $W$ has a fractal structure, whose first
    $\order$ steps are represented in the picture.}
  \label{fig:recCsquares}
\end{center}
\endgroup

%% Local Variables:
%% mode: latex
%% End:

